Quantum Mass Correction of Solitons in (1+1)D via Numerical Methods

We show how to calculate the quantum mass correction to (1+1)D solitonic field theories using numerical methods. This is essential if we want to find the corrections to non-integrable models. We start with a review of the standard derivation of the first order quantum correction. Then, we re-derive a trace formula which allows us to compute the mass correction mode by mode. Specifically, we are interested in the extent to which the lowest modes from both, the soliton and the vacuum, sectors give the leading contribution. We apply the technique to both the Sine-Gordon and the $\phi^4$-kink model. Then, we compute all the modes numerically and hence the first order quantum contribution to the mass of the Sine-Gordon and $\phi^4$ soliton.

==> Phi4_modes_contribution.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{0.1}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,344){\makebox(0,0)[r]{0.3}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{0.4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.5}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{0.6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{0.7}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{0.8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,786){\makebox(0,0)[r]{0.9}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(310,600){\makebox(0,0){Mode 50}} %Added
\put(344,82){\makebox(0,0){200}}
\put(344.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,400){\makebox(0,0){Mode 250}} %Added
\put(587,82){\makebox(0,0){400}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(720,750){\makebox(0,0){Mode 500}} %Added
\put(830,82){\makebox(0,0){600}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){800}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,82){\makebox(0,0){1000}}
\put(1300,700){\makebox(0,0){Mode 1000}} %Added
\put(1317.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(120,900){\makebox(0,0){Norm with Kink $\dots$}}
\put(800,21){\makebox(0,0){and Vacuum Mode}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(1279,820){\makebox(0,0)[r]{'_contribution_by_mode' in 2:6 u 1}}
%\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(216,122.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217,122.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.67,123){\rule{0.400pt}{1.445pt}}
\multiput(217.17,123.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(219,128.67){\rule{0.482pt}{0.400pt}}
\multiput(219.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.67,130){\rule{0.400pt}{170.798pt}}
\multiput(220.17,130.00)(1.000,354.500){2}{\rule{0.400pt}{85.399pt}}
\put(221.67,123){\rule{0.400pt}{172.484pt}}
\multiput(221.17,481.00)(1.000,-358.000){2}{\rule{0.400pt}{86.242pt}}
\put(222.67,123){\rule{0.400pt}{0.964pt}}
\multiput(222.17,123.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.17,123){\rule{0.400pt}{0.900pt}}
\multiput(223.17,125.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(226,122.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,122.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(228.0,123.0){\rule[-0.200pt]{291.730pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(400,122.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,122.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.67,123){\rule{0.400pt}{166.462pt}}
\multiput(401.17,123.00)(1.000,345.500){2}{\rule{0.400pt}{83.231pt}}
\put(402.67,166){\rule{0.400pt}{156.103pt}}
\multiput(402.17,490.00)(1.000,-324.000){2}{\rule{0.400pt}{78.052pt}}
\put(404.17,124){\rule{0.400pt}{8.500pt}}
\multiput(403.17,148.36)(2.000,-24.358){2}{\rule{0.400pt}{4.250pt}}
\put(406,122.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{57.575pt}{0.400pt}}
\put(407.0,123.0){\rule[-0.200pt]{248.609pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(705.67,123){\rule{0.400pt}{138.036pt}}
\multiput(705.17,123.00)(1.000,286.500){2}{\rule{0.400pt}{69.018pt}}
\put(707.17,286){\rule{0.400pt}{82.100pt}}
\multiput(706.17,525.60)(2.000,-239.597){2}{\rule{0.400pt}{41.050pt}}
\put(708.67,123){\rule{0.400pt}{39.267pt}}
\multiput(708.17,204.50)(1.000,-81.500){2}{\rule{0.400pt}{19.633pt}}
\put(161.0,123.0){\rule[-0.200pt]{131.290pt}{0.400pt}}
\put(710.0,123.0){\rule[-0.200pt]{175.616pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(1314.67,123){\rule{0.400pt}{54.925pt}}
\multiput(1314.17,123.00)(1.000,114.000){2}{\rule{0.400pt}{27.463pt}}
\put(1315.67,351){\rule{0.400pt}{67.693pt}}
\multiput(1315.17,351.00)(1.000,140.500){2}{\rule{0.400pt}{33.846pt}}
\put(1317.17,123){\rule{0.400pt}{101.900pt}}
\multiput(1316.17,420.50)(2.000,-297.501){2}{\rule{0.400pt}{50.950pt}}
\put(161.0,123.0){\rule[-0.200pt]{277.999pt}{0.400pt}}
\put(1319.0,123.0){\rule[-0.200pt]{28.908pt}{0.400pt}}
\end{picture}


==> Phi4_total_correction.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-0.48}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,197){\makebox(0,0)[r]{-0.47}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{-0.46}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,344){\makebox(0,0)[r]{-0.45}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{-0.44}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{-0.43}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{-0.42}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,639){\makebox(0,0)[r]{-0.41}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{-0.4}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,786){\makebox(0,0)[r]{-0.39}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{-0.38}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){50}}
\put(407.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){100}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){150}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){200}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,82){\makebox(0,0){250}}
\put(1233.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){300}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(130,910){\makebox(0,0){Mass Corrrection}}
\put(820,21){\makebox(0,0){Up to Kink Mode}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1110,820){\makebox(0,0){Numerical Value}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,826){\usebox{\plotpoint}}
\multiput(201.60,738.83)(0.468,-30.457){5}{\rule{0.113pt}{21.000pt}}
\multiput(200.17,782.41)(4.000,-165.413){2}{\rule{0.400pt}{10.500pt}}
\multiput(205.60,614.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(204.17,615.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(209.60,607.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(208.17,609.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(213,599.67){\rule{1.204pt}{0.400pt}}
\multiput(213.00,600.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(218.60,595.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(217.17,597.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(222.60,586.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(221.17,587.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(226.60,578.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(225.17,581.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(230.60,567.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(229.17,569.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(234.60,557.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(233.17,560.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(238.60,545.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(237.17,547.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(242.60,533.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(241.17,536.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(246.59,521.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(245.17,523.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(251.60,508.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(250.17,511.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(255.60,495.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(254.17,498.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(259.60,482.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(258.17,485.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(263.60,470.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(262.17,473.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(267.60,458.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(266.17,461.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(271.60,446.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(270.17,449.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(275.60,435.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(274.17,437.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(279.59,424.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(278.17,426.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(284.60,413.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(283.17,415.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(288.60,403.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(287.17,405.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(292.60,393.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(291.17,395.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(296.60,383.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(295.17,385.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(300.60,375.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(299.17,377.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(304.60,367.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(303.17,369.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(308.60,359.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(307.17,361.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(312.59,352.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(311.17,353.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(317.60,344.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(316.17,346.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(321.60,337.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(320.17,339.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(325.60,331.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(324.17,332.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(329.60,325.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(328.17,326.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(333.60,319.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(332.17,320.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(337.60,314.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(336.17,315.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(341.60,308.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(340.17,309.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(345.00,304.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(345.00,305.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(350.60,299.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(349.17,300.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(354.00,295.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(354.00,296.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(358.00,291.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(358.00,292.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(362.00,287.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(362.00,288.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(366.00,283.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(366.00,284.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(370.00,280.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(370.00,281.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(374.00,276.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(374.00,277.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(378.00,273.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(378.00,274.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(383.00,270.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(383.00,271.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(387.00,267.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(387.00,268.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(391.00,264.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(391.00,265.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(395,261.17){\rule{0.900pt}{0.400pt}}
\multiput(395.00,262.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(399.00,259.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(399.00,260.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(403,256.17){\rule{0.900pt}{0.400pt}}
\multiput(403.00,257.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(407,254.17){\rule{0.900pt}{0.400pt}}
\multiput(407.00,255.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(411,252.17){\rule{1.100pt}{0.400pt}}
\multiput(411.00,253.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(416,250.17){\rule{0.900pt}{0.400pt}}
\multiput(416.00,251.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(420,248.17){\rule{0.900pt}{0.400pt}}
\multiput(420.00,249.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(424,246.17){\rule{0.900pt}{0.400pt}}
\multiput(424.00,247.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(428,244.17){\rule{0.900pt}{0.400pt}}
\multiput(428.00,245.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(432,242.67){\rule{0.964pt}{0.400pt}}
\multiput(432.00,243.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(436,241.17){\rule{0.900pt}{0.400pt}}
\multiput(436.00,242.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(440,239.67){\rule{0.964pt}{0.400pt}}
\multiput(440.00,240.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(444,238.17){\rule{1.100pt}{0.400pt}}
\multiput(444.00,239.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(449,236.67){\rule{0.964pt}{0.400pt}}
\multiput(449.00,237.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(453,235.17){\rule{0.900pt}{0.400pt}}
\multiput(453.00,236.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(457,233.67){\rule{0.964pt}{0.400pt}}
\multiput(457.00,234.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(461,232.67){\rule{0.964pt}{0.400pt}}
\multiput(461.00,233.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(465,231.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,232.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(469,230.17){\rule{0.900pt}{0.400pt}}
\multiput(469.00,231.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(473,228.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,229.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(477,227.67){\rule{1.204pt}{0.400pt}}
\multiput(477.00,228.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(482,226.67){\rule{0.964pt}{0.400pt}}
\multiput(482.00,227.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(486,225.67){\rule{0.964pt}{0.400pt}}
\multiput(486.00,226.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(490,224.67){\rule{0.964pt}{0.400pt}}
\multiput(490.00,225.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(494,223.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,224.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498,222.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,223.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(506,221.67){\rule{1.204pt}{0.400pt}}
\multiput(506.00,222.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(511,220.67){\rule{0.964pt}{0.400pt}}
\multiput(511.00,221.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(515,219.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,220.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(502.0,223.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,218.67){\rule{0.964pt}{0.400pt}}
\multiput(523.00,219.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(527,217.67){\rule{0.964pt}{0.400pt}}
\multiput(527.00,218.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(531,216.67){\rule{0.964pt}{0.400pt}}
\multiput(531.00,217.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(519.0,220.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(539,215.67){\rule{1.204pt}{0.400pt}}
\multiput(539.00,216.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(535.0,217.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548,214.67){\rule{0.964pt}{0.400pt}}
\multiput(548.00,215.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(552,213.67){\rule{0.964pt}{0.400pt}}
\multiput(552.00,214.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(544.0,216.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(560,212.67){\rule{0.964pt}{0.400pt}}
\multiput(560.00,213.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(556.0,214.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(568,211.67){\rule{0.964pt}{0.400pt}}
\multiput(568.00,212.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(564.0,213.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(577,210.67){\rule{0.964pt}{0.400pt}}
\multiput(577.00,211.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(572.0,212.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(589,209.67){\rule{0.964pt}{0.400pt}}
\multiput(589.00,210.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(581.0,211.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(597,208.67){\rule{0.964pt}{0.400pt}}
\multiput(597.00,209.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(593.0,210.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(610,207.67){\rule{0.964pt}{0.400pt}}
\multiput(610.00,208.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(601.0,209.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(618,206.67){\rule{0.964pt}{0.400pt}}
\multiput(618.00,207.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(614.0,208.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(630,205.67){\rule{0.964pt}{0.400pt}}
\multiput(630.00,206.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(622.0,207.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(647,204.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,205.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(634.0,206.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(659,203.67){\rule{0.964pt}{0.400pt}}
\multiput(659.00,204.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(651.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(676,202.67){\rule{0.964pt}{0.400pt}}
\multiput(676.00,203.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(663.0,204.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(696,201.67){\rule{0.964pt}{0.400pt}}
\multiput(696.00,202.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(680.0,203.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(717,200.67){\rule{0.964pt}{0.400pt}}
\multiput(717.00,201.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(700.0,202.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(737,199.67){\rule{1.204pt}{0.400pt}}
\multiput(737.00,200.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721.0,201.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(762,198.67){\rule{0.964pt}{0.400pt}}
\multiput(762.00,199.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(742.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795,197.67){\rule{0.964pt}{0.400pt}}
\multiput(795.00,198.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(766.0,199.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(828,196.67){\rule{0.964pt}{0.400pt}}
\multiput(828.00,197.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(799.0,198.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(870,195.67){\rule{0.964pt}{0.400pt}}
\multiput(870.00,196.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(832.0,197.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(919,194.67){\rule{0.964pt}{0.400pt}}
\multiput(919.00,195.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(874.0,196.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(985,193.67){\rule{0.964pt}{0.400pt}}
\multiput(985.00,194.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(923.0,195.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(1068,192.67){\rule{0.964pt}{0.400pt}}
\multiput(1068.00,193.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(989.0,194.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(1183,191.67){\rule{0.964pt}{0.400pt}}
\multiput(1183.00,192.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1072.0,193.0){\rule[-0.200pt]{26.740pt}{0.400pt}}
\put(1356,190.67){\rule{1.204pt}{0.400pt}}
\multiput(1356.00,191.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1187.0,192.0){\rule[-0.200pt]{40.712pt}{0.400pt}}
\put(1361.0,191.0){\rule[-0.200pt]{18.790pt}{0.400pt}}
\put(1040,779){\makebox(0,0){Exact Theoretical Value}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(201,189){\usebox{\plotpoint}}
\put(201.00,189.00){\usebox{\plotpoint}}
\put(221.76,189.00){\usebox{\plotpoint}}
\put(242.51,189.00){\usebox{\plotpoint}}
\put(263.27,189.00){\usebox{\plotpoint}}
\put(284.02,189.00){\usebox{\plotpoint}}
\put(304.78,189.00){\usebox{\plotpoint}}
\put(325.53,189.00){\usebox{\plotpoint}}
\put(346.29,189.00){\usebox{\plotpoint}}
\put(367.04,189.00){\usebox{\plotpoint}}
\put(387.80,189.00){\usebox{\plotpoint}}
\put(408.55,189.00){\usebox{\plotpoint}}
\put(429.31,189.00){\usebox{\plotpoint}}
\put(450.07,189.00){\usebox{\plotpoint}}
\put(470.82,189.00){\usebox{\plotpoint}}
\put(491.58,189.00){\usebox{\plotpoint}}
\put(512.33,189.00){\usebox{\plotpoint}}
\put(533.09,189.00){\usebox{\plotpoint}}
\put(553.84,189.00){\usebox{\plotpoint}}
\put(574.60,189.00){\usebox{\plotpoint}}
\put(595.35,189.00){\usebox{\plotpoint}}
\put(616.11,189.00){\usebox{\plotpoint}}
\put(636.87,189.00){\usebox{\plotpoint}}
\put(657.62,189.00){\usebox{\plotpoint}}
\put(678.38,189.00){\usebox{\plotpoint}}
\put(699.13,189.00){\usebox{\plotpoint}}
\put(719.89,189.00){\usebox{\plotpoint}}
\put(740.64,189.00){\usebox{\plotpoint}}
\put(761.40,189.00){\usebox{\plotpoint}}
\put(782.15,189.00){\usebox{\plotpoint}}
\put(802.91,189.00){\usebox{\plotpoint}}
\put(823.66,189.00){\usebox{\plotpoint}}
\put(844.42,189.00){\usebox{\plotpoint}}
\put(865.18,189.00){\usebox{\plotpoint}}
\put(885.93,189.00){\usebox{\plotpoint}}
\put(906.69,189.00){\usebox{\plotpoint}}
\put(927.44,189.00){\usebox{\plotpoint}}
\put(948.20,189.00){\usebox{\plotpoint}}
\put(968.95,189.00){\usebox{\plotpoint}}
\put(989.71,189.00){\usebox{\plotpoint}}
\put(1010.46,189.00){\usebox{\plotpoint}}
\put(1031.22,189.00){\usebox{\plotpoint}}
\put(1051.98,189.00){\usebox{\plotpoint}}
\put(1072.73,189.00){\usebox{\plotpoint}}
\put(1093.49,189.00){\usebox{\plotpoint}}
\put(1114.24,189.00){\usebox{\plotpoint}}
\put(1135.00,189.00){\usebox{\plotpoint}}
\put(1155.75,189.00){\usebox{\plotpoint}}
\put(1176.51,189.00){\usebox{\plotpoint}}
\put(1197.26,189.00){\usebox{\plotpoint}}
\put(1218.02,189.00){\usebox{\plotpoint}}
\put(1238.77,189.00){\usebox{\plotpoint}}
\put(1259.53,189.00){\usebox{\plotpoint}}
\put(1280.29,189.00){\usebox{\plotpoint}}
\put(1301.04,189.00){\usebox{\plotpoint}}
\put(1321.80,189.00){\usebox{\plotpoint}}
\put(1342.55,189.00){\usebox{\plotpoint}}
\put(1363.31,189.00){\usebox{\plotpoint}}
\put(1384.06,189.00){\usebox{\plotpoint}}
\put(1404.82,189.00){\usebox{\plotpoint}}
\put(1425.57,189.00){\usebox{\plotpoint}}
\put(1439,189){\usebox{\plotpoint}}
\end{picture}


==> Sine_mode1_contribution.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,228){\makebox(0,0)[r]{0.0001}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,334){\makebox(0,0)[r]{0.0002}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,439){\makebox(0,0)[r]{0.0003}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,544){\makebox(0,0)[r]{0.0004}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,649){\makebox(0,0)[r]{0.0005}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,755){\makebox(0,0)[r]{0.0006}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{0.0007}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,82){\makebox(0,0){5}}
\put(343.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){10}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,82){\makebox(0,0){15}}
\put(586.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,82){\makebox(0,0){20}}
\put(708.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){25}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){30}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1074,82){\makebox(0,0){35}}
\put(1074.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,82){\makebox(0,0){40}}
\put(1195.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1317,82){\makebox(0,0){45}}
\put(1317.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(140,910){\makebox(0,0){Contribution to Mass Correction}}
\put(830,21){\makebox(0,0){Vacuum Mode}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(1279,820){\makebox(0,0)[r]{'_contribution_by_mode' in 1 u 2}}
\put(221,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(245,188){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(270,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(294,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(318,351){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(343,540){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(367,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(392,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(416,689){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(440,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(465,763){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(489,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(513,763){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(538,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(562,709){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(586,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(611,625){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(635,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(659,532){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(684,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(708,442){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(733,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(757,365){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(781,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(806,301){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(830,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(854,252){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(879,214){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(903,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(927,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(952,187){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(976,167){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1001,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1025,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1049,153){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1074,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1098,143){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1122,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1147,137){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1171,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1195,132){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1220,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1244,129){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1268,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1293,127){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1317,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1342,126){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1366,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1390,125){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1415,124){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\put(1439,123){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
%\put(1349,820){\raisebox{-.8pt}{\makebox(0,0){$\diamond$}}}
\end{picture}


==> Sine_total_correction.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{-0.32}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,215){\makebox(0,0)[r]{-0.315}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{-0.31}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,399){\makebox(0,0)[r]{-0.305}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,492){\makebox(0,0)[r]{-0.3}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,584){\makebox(0,0)[r]{-0.295}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,676){\makebox(0,0)[r]{-0.29}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,768){\makebox(0,0)[r]{-0.285}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{-0.28}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,82){\makebox(0,0){50}}
\put(526.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(830,82){\makebox(0,0){100}}
\put(830.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1135.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1135,82){\makebox(0,0){150}}
\put(1135.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){200}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(140,910){\makebox(0,0){Mass Correction}}
\put(830,21){\makebox(0,0){Up to Kink Mode}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1110,820){\makebox(0,0){Numerical Value}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(221,786){\usebox{\plotpoint}}
\multiput(221.59,779.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(220.17,782.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\put(227,761.67){\rule{1.445pt}{0.400pt}}
\multiput(227.00,762.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(233.59,755.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(232.17,758.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(239.00,738.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(239.00,739.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.59,727.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(244.17,730.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(251.59,708.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(250.17,710.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(258.59,692.50)(0.482,-1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(257.17,695.75)(6.000,-18.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(264.59,671.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(263.17,674.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(270.59,650.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(269.17,653.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(276.59,628.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(275.17,632.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(282.59,605.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(281.17,608.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(288.59,583.94)(0.482,-2.118){9}{\rule{0.116pt}{1.700pt}}
\multiput(287.17,587.47)(6.000,-20.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(294.59,560.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(293.17,563.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(300.59,539.22)(0.482,-2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(299.17,542.61)(6.000,-19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(306.59,517.05)(0.482,-1.756){9}{\rule{0.116pt}{1.433pt}}
\multiput(305.17,520.03)(6.000,-17.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(312.59,496.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(311.17,499.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(318.59,477.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(317.17,479.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(325.59,458.33)(0.482,-1.666){9}{\rule{0.116pt}{1.367pt}}
\multiput(324.17,461.16)(6.000,-16.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(331.59,440.16)(0.482,-1.395){9}{\rule{0.116pt}{1.167pt}}
\multiput(330.17,442.58)(6.000,-13.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(337.59,423.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(336.17,426.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(343.59,407.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(342.17,409.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(349.59,393.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(348.17,395.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(355.59,379.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(354.17,381.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(361.59,366.99)(0.482,-1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(360.17,368.99)(6.000,-10.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(367.59,354.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(366.17,356.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(373.59,343.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(372.17,345.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(379.59,333.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(378.17,334.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(385.59,324.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(384.17,325.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(392.59,314.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(391.17,315.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(398.59,306.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(397.17,307.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(404.59,298.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(403.17,299.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(410.59,290.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(409.17,291.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(416.00,284.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(416.00,285.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(422.00,278.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(422.00,279.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(428.00,272.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(428.00,273.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(434.00,266.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(434.00,267.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(440.00,261.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(440.00,262.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(446.00,256.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(446.00,257.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(452.00,251.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(452.00,252.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(459.00,247.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(459.00,248.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(465.00,243.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(465.00,244.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(471.00,239.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(471.00,240.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(477.00,236.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(477.00,237.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(483.00,233.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(483.00,234.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(489.00,229.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(489.00,230.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(495,226.17){\rule{1.300pt}{0.400pt}}
\multiput(495.00,227.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(501.00,224.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(501.00,225.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(507.00,221.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(507.00,222.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(513,218.17){\rule{1.300pt}{0.400pt}}
\multiput(513.00,219.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(519,216.17){\rule{1.500pt}{0.400pt}}
\multiput(519.00,217.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(526,214.17){\rule{1.300pt}{0.400pt}}
\multiput(526.00,215.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(532,212.17){\rule{1.300pt}{0.400pt}}
\multiput(532.00,213.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(538,210.17){\rule{1.300pt}{0.400pt}}
\multiput(538.00,211.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(544,208.17){\rule{1.300pt}{0.400pt}}
\multiput(544.00,209.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(550,206.17){\rule{1.300pt}{0.400pt}}
\multiput(550.00,207.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(556,204.67){\rule{1.445pt}{0.400pt}}
\multiput(556.00,205.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(562,203.17){\rule{1.300pt}{0.400pt}}
\multiput(562.00,204.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(568,201.67){\rule{1.445pt}{0.400pt}}
\multiput(568.00,202.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574,200.17){\rule{1.300pt}{0.400pt}}
\multiput(574.00,201.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(580,198.67){\rule{1.445pt}{0.400pt}}
\multiput(580.00,199.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(586,197.67){\rule{1.445pt}{0.400pt}}
\multiput(586.00,198.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(592,196.17){\rule{1.500pt}{0.400pt}}
\multiput(592.00,197.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(599,194.67){\rule{1.445pt}{0.400pt}}
\multiput(599.00,195.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(605,193.67){\rule{1.445pt}{0.400pt}}
\multiput(605.00,194.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(611,192.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,193.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,191.67){\rule{1.445pt}{0.400pt}}
\multiput(617.00,192.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(623,190.67){\rule{1.445pt}{0.400pt}}
\multiput(623.00,191.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(629,189.67){\rule{1.445pt}{0.400pt}}
\multiput(629.00,190.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(635,188.67){\rule{1.445pt}{0.400pt}}
\multiput(635.00,189.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(641,187.67){\rule{1.445pt}{0.400pt}}
\multiput(641.00,188.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,186.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,187.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,185.67){\rule{1.686pt}{0.400pt}}
\multiput(659.00,186.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(666,184.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,185.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(647.0,188.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(678,183.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,184.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,182.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,183.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672.0,185.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(696,181.67){\rule{1.445pt}{0.400pt}}
\multiput(696.00,182.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(702,180.67){\rule{1.445pt}{0.400pt}}
\multiput(702.00,181.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690.0,183.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(714,179.67){\rule{1.445pt}{0.400pt}}
\multiput(714.00,180.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(708.0,181.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(726,178.67){\rule{1.686pt}{0.400pt}}
\multiput(726.00,179.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(720.0,180.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(739,177.67){\rule{1.445pt}{0.400pt}}
\multiput(739.00,178.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733.0,179.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(751,176.67){\rule{1.445pt}{0.400pt}}
\multiput(751.00,177.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(745.0,178.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(769,175.67){\rule{1.445pt}{0.400pt}}
\multiput(769.00,176.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(757.0,177.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(781,174.67){\rule{1.445pt}{0.400pt}}
\multiput(781.00,175.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(775.0,176.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(800,173.67){\rule{1.445pt}{0.400pt}}
\multiput(800.00,174.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(787.0,175.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(818,172.67){\rule{1.445pt}{0.400pt}}
\multiput(818.00,173.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(806.0,174.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(836,171.67){\rule{1.445pt}{0.400pt}}
\multiput(836.00,172.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(824.0,173.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(860,170.67){\rule{1.686pt}{0.400pt}}
\multiput(860.00,171.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(842.0,172.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(885,169.67){\rule{1.445pt}{0.400pt}}
\multiput(885.00,170.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(867.0,171.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(909,168.67){\rule{1.445pt}{0.400pt}}
\multiput(909.00,169.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(891.0,170.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(946,167.67){\rule{1.445pt}{0.400pt}}
\multiput(946.00,168.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(915.0,169.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(982,166.67){\rule{1.445pt}{0.400pt}}
\multiput(982.00,167.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(952.0,168.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1019,165.67){\rule{1.445pt}{0.400pt}}
\multiput(1019.00,166.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(988.0,167.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1074,164.67){\rule{1.445pt}{0.400pt}}
\multiput(1074.00,165.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1025.0,166.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1128,163.67){\rule{1.686pt}{0.400pt}}
\multiput(1128.00,164.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1080.0,165.0){\rule[-0.200pt]{11.563pt}{0.400pt}}
\put(1201,162.67){\rule{1.686pt}{0.400pt}}
\multiput(1201.00,163.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1135.0,164.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1299,161.67){\rule{1.445pt}{0.400pt}}
\multiput(1299.00,162.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1208.0,163.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(1427,160.67){\rule{1.445pt}{0.400pt}}
\multiput(1427.00,161.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1305.0,162.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(1433.0,161.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1040,779){\makebox(0,0){Exact Theoretical Value}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(221,160){\usebox{\plotpoint}}
\put(221.00,160.00){\usebox{\plotpoint}}
\put(241.76,160.00){\usebox{\plotpoint}}
\put(262.51,160.00){\usebox{\plotpoint}}
\put(283.27,160.00){\usebox{\plotpoint}}
\put(304.02,160.00){\usebox{\plotpoint}}
\put(324.78,160.00){\usebox{\plotpoint}}
\put(345.53,160.00){\usebox{\plotpoint}}
\put(366.29,160.00){\usebox{\plotpoint}}
\put(387.04,160.00){\usebox{\plotpoint}}
\put(407.80,160.00){\usebox{\plotpoint}}
\put(428.55,160.00){\usebox{\plotpoint}}
\put(449.31,160.00){\usebox{\plotpoint}}
\put(470.07,160.00){\usebox{\plotpoint}}
\put(490.82,160.00){\usebox{\plotpoint}}
\put(511.58,160.00){\usebox{\plotpoint}}
\put(532.33,160.00){\usebox{\plotpoint}}
\put(553.09,160.00){\usebox{\plotpoint}}
\put(573.84,160.00){\usebox{\plotpoint}}
\put(594.60,160.00){\usebox{\plotpoint}}
\put(615.35,160.00){\usebox{\plotpoint}}
\put(636.11,160.00){\usebox{\plotpoint}}
\put(656.87,160.00){\usebox{\plotpoint}}
\put(677.62,160.00){\usebox{\plotpoint}}
\put(698.38,160.00){\usebox{\plotpoint}}
\put(719.13,160.00){\usebox{\plotpoint}}
\put(739.89,160.00){\usebox{\plotpoint}}
\put(760.64,160.00){\usebox{\plotpoint}}
\put(781.40,160.00){\usebox{\plotpoint}}
\put(802.15,160.00){\usebox{\plotpoint}}
\put(822.91,160.00){\usebox{\plotpoint}}
\put(843.66,160.00){\usebox{\plotpoint}}
\put(864.42,160.00){\usebox{\plotpoint}}
\put(885.18,160.00){\usebox{\plotpoint}}
\put(905.93,160.00){\usebox{\plotpoint}}
\put(926.69,160.00){\usebox{\plotpoint}}
\put(947.44,160.00){\usebox{\plotpoint}}
\put(968.20,160.00){\usebox{\plotpoint}}
\put(988.95,160.00){\usebox{\plotpoint}}
\put(1009.71,160.00){\usebox{\plotpoint}}
\put(1030.46,160.00){\usebox{\plotpoint}}
\put(1051.22,160.00){\usebox{\plotpoint}}
\put(1071.98,160.00){\usebox{\plotpoint}}
\put(1092.73,160.00){\usebox{\plotpoint}}
\put(1113.49,160.00){\usebox{\plotpoint}}
\put(1134.24,160.00){\usebox{\plotpoint}}
\put(1155.00,160.00){\usebox{\plotpoint}}
\put(1175.75,160.00){\usebox{\plotpoint}}
\put(1196.51,160.00){\usebox{\plotpoint}}
\put(1217.26,160.00){\usebox{\plotpoint}}
\put(1238.02,160.00){\usebox{\plotpoint}}
\put(1258.77,160.00){\usebox{\plotpoint}}
\put(1279.53,160.00){\usebox{\plotpoint}}
\put(1300.29,160.00){\usebox{\plotpoint}}
\put(1321.04,160.00){\usebox{\plotpoint}}
\put(1341.80,160.00){\usebox{\plotpoint}}
\put(1362.55,160.00){\usebox{\plotpoint}}
\put(1383.31,160.00){\usebox{\plotpoint}}
\put(1404.06,160.00){\usebox{\plotpoint}}
\put(1424.82,160.00){\usebox{\plotpoint}}
\put(1439,160){\usebox{\plotpoint}}
\end{picture}

